On the Crumpling Transition in Crystalline Random Surfaces

We investigate the crumpling transition on crystalline random surfaces with extrinsic curvature on lattices up to $64^2$. Our data are consistent with a second order phase transition and we find correlation length critical exponent $\nu=0.89\pm 0.07$. The specific heat exponent, $\alpha=0.2\pm 0.15$, is in much better agreement with hyperscaling than hitherto. The long distance behaviour of tangent-tangent correlation functions confirms that the so-called Hausdorff dimension is $d_H=\infty$ throughout the crumpled phase.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Postscript figures follow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 482 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 250 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
4089 491 L
LTb
1008 491 M
1071 491 L
4089 491 M
4026 491 L
924 491 M
(0) Rshow
1008 890 M
1071 890 L
4089 890 M
4026 890 L
924 890 M
(2) Rshow
1008 1289 M
1071 1289 L
4089 1289 M
4026 1289 L
924 1289 M
(4) Rshow
1008 1687 M
1071 1687 L
4089 1687 M
4026 1687 L
924 1687 M
(6) Rshow
1008 2086 M
1071 2086 L
4089 2086 M
4026 2086 L
924 2086 M
(8) Rshow
1008 2485 M
1071 2485 L
4089 2485 M
4026 2485 L
924 2485 M
(10) Rshow
1008 2884 M
1071 2884 L
4089 2884 M
4026 2884 L
924 2884 M
(12) Rshow
1008 3282 M
1071 3282 L
4089 3282 M
4026 3282 L
924 3282 M
(14) Rshow
1008 3681 M
1071 3681 L
4089 3681 M
4026 3681 L
924 3681 M
(16) Rshow
1189 491 M
1189 554 L
1189 3681 M
1189 3618 L
1189 351 M
(0.7) Cshow
1552 491 M
1552 554 L
1552 3681 M
1552 3618 L
1552 351 M
(0.72) Cshow
1914 491 M
1914 554 L
1914 3681 M
1914 3618 L
1914 351 M
(0.74) Cshow
2277 491 M
2277 554 L
2277 3681 M
2277 3618 L
2277 351 M
(0.76) Cshow
2639 491 M
2639 554 L
2639 3681 M
2639 3618 L
2639 351 M
(0.78) Cshow
3002 491 M
3002 554 L
3002 3681 M
3002 3618 L
3002 351 M
(0.8) Cshow
3364 491 M
3364 554 L
3364 3681 M
3364 3618 L
3364 351 M
(0.82) Cshow
3727 491 M
3727 554 L
3727 3681 M
3727 3618 L
3727 351 M
(0.84) Cshow
LTb
1008 491 M
4089 491 L
4089 3681 L
1008 3681 L
1008 491 L
2548 211 M
/Symbol findfont 140 scalefont setfont
(k) Cshow
/Courier findfont 140 scalefont setfont
2548 3821 M
(Figure 1) Cshow
687 1887 M
/Symbol findfont 140 scalefont setfont
(x) Rshow
/Courier findfont 140 scalefont setfont
777 1787 M
(0) Rshow
LT0
2458 1009 M
3183 1009 L
3138 1053 M
3183 1009 L
3138 964 L
2458 1009 M
3183 1009 L
3138 1053 M
3183 1009 L
3138 964 L
3002 2560 M
3364 2560 L
3319 2604 M
3364 2560 L
3319 2515 L
2820 1527 M
3364 1527 L
3319 1571 M
3364 1527 L
3319 1482 L
3002 2560 M
3364 2560 L
3319 2604 M
3364 2560 L
3319 2515 L
2458 1009 M
3183 1009 L
3138 1053 M
3183 1009 L
3138 964 L
2820 1527 M
3364 1527 L
3319 1571 M
3364 1527 L
3319 1482 L
3002 2560 M
3364 2560 L
3319 2604 M
3364 2560 L
3319 2515 L
LT0
1552 2285 M
(L=64) Rshow
1720 2285 D
1733 1126 D
1914 1203 D
2095 1271 D
2277 1382 D
2458 1501 D
2639 1665 D
2730 1767 D
2820 1874 D
2911 1998 D
3002 2122 D
3183 2505 D
3364 2870 D
3545 3215 D
3908 3516 D
1636 2285 M
1888 2285 L
1636 2316 M
1636 2254 L
1888 2316 M
1888 2254 L
1733 1122 M
1733 1130 L
1702 1122 M
1764 1122 L
1702 1130 M
1764 1130 L
1914 1197 M
1914 1209 L
1883 1197 M
1945 1197 L
1883 1209 M
1945 1209 L
2095 1269 M
2095 1273 L
2064 1269 M
2126 1269 L
2064 1273 M
2126 1273 L
2277 1375 M
2277 1389 L
2246 1375 M
2308 1375 L
2246 1389 M
2308 1389 L
2458 1497 M
2458 1504 L
2427 1497 M
2489 1497 L
2427 1504 M
2489 1504 L
2639 1628 M
2639 1701 L
2608 1628 M
2670 1628 L
2608 1701 M
2670 1701 L
2730 1747 M
2730 1787 L
2699 1747 M
2761 1747 L
2699 1787 M
2761 1787 L
2820 1829 M
2820 1918 L
2789 1829 M
2851 1829 L
2789 1918 M
2851 1918 L
2911 1974 M
2911 2021 L
2880 1974 M
2942 1974 L
2880 2021 M
2942 2021 L
3002 2078 M
3002 2166 L
2971 2078 M
3033 2078 L
2971 2166 M
3033 2166 L
3183 2452 M
3183 2558 L
3152 2452 M
3214 2452 L
3152 2558 M
3214 2558 L
3364 2819 M
3364 2920 L
3333 2819 M
3395 2819 L
3333 2920 M
3395 2920 L
3545 3197 M
3545 3234 L
3514 3197 M
3576 3197 L
3514 3234 M
3576 3234 L
3908 3500 M
3908 3532 L
3877 3500 M
3939 3500 L
3877 3532 M
3939 3532 L
LT1
1552 2145 M
(L=32) Rshow
1720 2145 A
1189 954 A
2095 1151 A
2277 1202 A
2458 1279 A
2639 1342 A
2820 1418 A
3002 1480 A
3183 1554 A
3364 1619 A
3545 1661 A
3727 1717 A
3908 1799 A
1636 2145 M
1888 2145 L
1636 2176 M
1636 2114 L
1888 2176 M
1888 2114 L
1189 951 M
1189 958 L
1158 951 M
1220 951 L
1158 958 M
1220 958 L
2095 1143 M
2095 1158 L
2064 1143 M
2126 1143 L
2064 1158 M
2126 1158 L
2277 1189 M
2277 1216 L
2246 1189 M
2308 1189 L
2246 1216 M
2308 1216 L
2458 1270 M
2458 1288 L
2427 1270 M
2489 1270 L
2427 1288 M
2489 1288 L
2639 1336 M
2639 1349 L
2608 1336 M
2670 1336 L
2608 1349 M
2670 1349 L
2820 1409 M
2820 1428 L
2789 1409 M
2851 1409 L
2789 1428 M
2851 1428 L
3002 1447 M
3002 1513 L
2971 1447 M
3033 1447 L
2971 1513 M
3033 1513 L
3183 1546 M
3183 1562 L
3152 1546 M
3214 1546 L
3152 1562 M
3214 1562 L
3364 1613 M
3364 1625 L
3333 1613 M
3395 1613 L
3333 1625 M
3395 1625 L
3545 1655 M
3545 1666 L
3514 1655 M
3576 1655 L
3514 1666 M
3576 1666 L
3727 1714 M
3727 1721 L
3696 1714 M
3758 1714 L
3696 1721 M
3758 1721 L
3908 1793 M
3908 1806 L
3877 1793 M
3939 1793 L
3877 1806 M
3939 1806 L
LT2
1552 2005 M
(L=16) Rshow
1720 2005 B
1189 854 B
1552 880 B
1914 912 B
2277 958 B
2639 993 B
3002 1023 B
3364 1056 B
3727 1083 B
1636 2005 M
1888 2005 L
1636 2036 M
1636 1974 L
1888 2036 M
1888 1974 L
1189 852 M
1189 856 L
1158 852 M
1220 852 L
1158 856 M
1220 856 L
1552 879 M
1552 882 L
1521 879 M
1583 879 L
1521 882 M
1583 882 L
1914 910 M
1914 915 L
1883 910 M
1945 910 L
1883 915 M
1945 915 L
2277 956 M
2277 960 L
2246 956 M
2308 956 L
2246 960 M
2308 960 L
2639 992 M
2639 994 L
2608 992 M
2670 992 L
2608 994 M
2670 994 L
3002 1022 M
3002 1024 L
2971 1022 M
3033 1022 L
2971 1024 M
3033 1024 L
3364 1054 M
3364 1058 L
3333 1054 M
3395 1054 L
3333 1058 M
3395 1058 L
3727 1081 M
3727 1085 L
3696 1081 M
3758 1081 L
3696 1085 M
3758 1085 L
stroke
grestore
end
showpage%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 250 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
4809 491 L
LTb
1008 491 M
1071 491 L
4809 491 M
4746 491 L
924 491 M
(0) Rshow
1008 1071 M
1071 1071 L
4809 1071 M
4746 1071 L
924 1071 M
(0.1) Rshow
1008 1651 M
1071 1651 L
4809 1651 M
4746 1651 L
924 1651 M
(0.2) Rshow
1008 2231 M
1071 2231 L
4809 2231 M
4746 2231 L
924 2231 M
(0.3) Rshow
1008 2811 M
1071 2811 L
4809 2811 M
4746 2811 L
924 2811 M
(0.4) Rshow
1008 3391 M
1071 3391 L
4809 3391 M
4746 3391 L
924 3391 M
(0.5) Rshow
1280 491 M
1280 554 L
1280 3681 M
1280 3618 L
1280 351 M
(0.7) Cshow
1823 491 M
1823 554 L
1823 3681 M
1823 3618 L
1823 351 M
(0.72) Cshow
2366 491 M
2366 554 L
2366 3681 M
2366 3618 L
2366 351 M
(0.74) Cshow
2909 491 M
2909 554 L
2909 3681 M
2909 3618 L
2909 351 M
(0.76) Cshow
3452 491 M
3452 554 L
3452 3681 M
3452 3618 L
3452 351 M
(0.78) Cshow
3995 491 M
3995 554 L
3995 3681 M
3995 3618 L
3995 351 M
(0.8) Cshow
4538 491 M
4538 554 L
4538 3681 M
4538 3618 L
4538 351 M
(0.82) Cshow
LTb
1008 491 M
4809 491 L
4809 3681 L
1008 3681 L
1008 491 L
2908 211 M
/Symbol findfont 140 scalefont setfont
(k) Cshow
/Courier findfont 140 scalefont setfont
2908 3821 M
(Figure 2) Cshow
737 1941 M
(m) Rshow
737 1941 M
(m) Rshow
LT0
LT0
3995 2811 M
(L=64) Rshow
4163 2811 D
1279 3478 D
2094 2811 D
2366 2579 D
2637 2359 D
2908 2115 D
3180 1871 D
3451 1634 D
3587 1512 D
3723 1384 D
3859 1262 D
3995 1135 D
4266 694 D
4079 2811 M
4331 2811 L
4079 2842 M
4079 2780 L
4331 2842 M
4331 2780 L
1279 3466 M
1279 3490 L
1248 3466 M
1310 3466 L
1248 3490 M
1310 3490 L
2094 2805 M
2094 2817 L
2063 2805 M
2125 2805 L
2063 2817 M
2125 2817 L
2366 2573 M
2366 2585 L
2335 2573 M
2397 2573 L
2335 2585 M
2397 2585 L
2637 2353 M
2637 2364 L
2606 2353 M
2668 2353 L
2606 2364 M
2668 2364 L
2908 2098 M
2908 2132 L
2877 2098 M
2939 2098 L
2877 2132 M
2939 2132 L
3180 1866 M
3180 1877 L
3149 1866 M
3211 1866 L
3149 1877 M
3211 1877 L
3451 1587 M
3451 1680 L
3420 1587 M
3482 1587 L
3420 1680 M
3482 1680 L
3587 1489 M
3587 1535 L
3556 1489 M
3618 1489 L
3556 1535 M
3618 1535 L
3723 1338 M
3723 1431 L
3692 1338 M
3754 1338 L
3692 1431 M
3754 1431 L
3859 1239 M
3859 1286 L
3828 1239 M
3890 1239 L
3828 1286 M
3890 1286 L
3995 1094 M
3995 1175 L
3964 1094 M
4026 1094 L
3964 1175 M
4026 1175 L
4266 491 M
4266 793 L
4235 491 M
4297 491 L
4235 793 M
4297 793 L
LT1
3995 2671 M
(L=32) Rshow
4163 2671 A
2637 2388 A
2908 2185 A
3180 1860 A
3451 1639 A
3723 1332 A
3995 990 A
4079 2671 M
4331 2671 L
4079 2702 M
4079 2640 L
4331 2702 M
4331 2640 L
2637 2359 M
2637 2417 L
2606 2359 M
2668 2359 L
2606 2417 M
2668 2417 L
2908 2132 M
2908 2237 L
2877 2132 M
2939 2132 L
2877 2237 M
2939 2237 L
3180 1825 M
3180 1895 L
3149 1825 M
3211 1825 L
3149 1895 M
3211 1895 L
3451 1616 M
3451 1663 L
3420 1616 M
3482 1616 L
3420 1663 M
3482 1663 L
3723 1291 M
3723 1373 L
3692 1291 M
3754 1291 L
3692 1373 M
3754 1373 L
3995 491 M
3995 1117 L
3964 491 M
4026 491 L
3964 1117 M
4026 1117 L
LT0
3995 2531 M
(L=16) Rshow
4163 2531 C
1279 3513 C
1823 2979 C
2366 2550 C
2908 1982 C
3451 1326 C
4079 2531 M
4331 2531 L
4079 2562 M
4079 2500 L
4331 2562 M
4331 2500 L
1279 3472 M
1279 3553 L
1248 3472 M
1310 3472 L
1248 3553 M
1310 3553 L
1823 2944 M
1823 3014 L
1792 2944 M
1854 2944 L
1792 3014 M
1854 3014 L
2366 2521 M
2366 2579 L
2335 2521 M
2397 2521 L
2335 2579 M
2397 2579 L
2908 1953 M
2908 2011 L
2877 1953 M
2939 1953 L
2877 2011 M
2939 2011 L
3451 1210 M
3451 1442 L
3420 1210 M
3482 1210 L
3420 1442 M
3482 1442 L
LT3
3995 2391 M
(Best Fit) Rshow
4079 2391 M
4331 2391 L
1030 3681 M
1046 3668 L
1085 3637 L
1123 3606 L
1162 3575 L
1200 3544 L
1238 3513 L
1277 3482 L
1315 3451 L
1354 3420 L
1392 3388 L
1430 3357 L
1469 3326 L
1507 3295 L
1546 3263 L
1584 3232 L
1622 3200 L
1661 3169 L
1699 3137 L
1737 3106 L
1776 3074 L
1814 3042 L
1853 3011 L
1891 2979 L
1929 2947 L
1968 2915 L
2006 2883 L
2045 2851 L
2083 2819 L
2121 2787 L
2160 2755 L
2198 2723 L
2237 2691 L
2275 2658 L
2313 2626 L
2352 2593 L
2390 2561 L
2429 2528 L
2467 2496 L
2505 2463 L
2544 2430 L
2582 2398 L
2621 2365 L
2659 2332 L
2697 2299 L
2736 2266 L
2774 2232 L
2813 2199 L
2851 2166 L
2889 2132 L
2928 2099 L
2966 2065 L
3004 2031 L
3043 1998 L
3081 1964 L
3120 1930 L
3158 1896 L
3196 1862 L
3235 1827 L
3273 1793 L
3312 1758 L
3350 1724 L
3388 1689 L
3427 1654 L
3465 1619 L
3504 1584 L
3542 1549 L
3580 1513 L
3619 1478 L
3657 1442 L
3696 1406 L
3734 1370 L
3772 1334 L
3811 1297 L
3849 1261 L
3888 1224 L
3926 1187 L
3964 1149 L
4003 1112 L
4041 1074 L
4080 1036 L
4118 997 L
4156 958 L
4195 919 L
4233 879 L
4271 839 L
4310 798 L
4348 756 L
4387 714 L
4425 671 L
4463 626 L
4502 579 L
4540 529 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 250 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 3149 M
4809 3149 L
1008 491 M
1008 3681 L
LTb
1008 668 M
1071 668 L
4809 668 M
4746 668 L
924 668 M
(-0.14) Rshow
1008 1023 M
1071 1023 L
4809 1023 M
4746 1023 L
924 1023 M
(-0.12) Rshow
1008 1377 M
1071 1377 L
4809 1377 M
4746 1377 L
924 1377 M
(-0.10) Rshow
1008 1732 M
1071 1732 L
4809 1732 M
4746 1732 L
924 1732 M
(-0.08) Rshow
1008 2086 M
1071 2086 L
4809 2086 M
4746 2086 L
924 2086 M
(-0.06) Rshow
1008 2440 M
1071 2440 L
4809 2440 M
4746 2440 L
924 2440 M
(-0.04) Rshow
1008 2795 M
1071 2795 L
4809 2795 M
4746 2795 L
924 2795 M
(-0.02) Rshow
1008 3149 M
1071 3149 L
4809 3149 M
4746 3149 L
924 3149 M
(0) Rshow
1008 3504 M
1071 3504 L
4809 3504 M
4746 3504 L
924 3504 M
(0.02) Rshow
1008 491 M
1008 554 L
1008 3681 M
1008 3618 L
1008 351 M
(0) Cshow
1602 491 M
1602 554 L
1602 3681 M
1602 3618 L
1602 351 M
(5) Cshow
2196 491 M
2196 554 L
2196 3681 M
2196 3618 L
2196 351 M
(10) Cshow
2790 491 M
2790 554 L
2790 3681 M
2790 3618 L
2790 351 M
(15) Cshow
3384 491 M
3384 554 L
3384 3681 M
3384 3618 L
3384 351 M
(20) Cshow
3978 491 M
3978 554 L
3978 3681 M
3978 3618 L
3978 351 M
(25) Cshow
4571 491 M
4571 554 L
4571 3681 M
4571 3618 L
4571 351 M
(30) Cshow
LTb
1008 491 M
4809 491 L
4809 3681 L
1008 3681 L
1008 491 L
2908 211 M
/Symbol findfont 140 scalefont setfont
(x) Cshow
/Courier findfont 140 scalefont setfont
2908 3821 M
(Figure 3) Cshow
411 1909 M
(G) Rshow
461 1809 M
(|) Rshow
501 1809 M
(|) Rshow
LT0
LT0
1602 1377 M
/Symbol findfont 140 scalefont setfont
(k = 0.81) Rshow
1770 1377 D
2077 3420 D
2196 3172 D
2315 2953 D
2433 2759 D
2552 2587 D
2671 2434 D
2790 2298 D
2909 2179 D
3027 2073 D
3146 1978 D
3265 1893 D
3384 1819 D
3502 1755 D
3621 1699 D
3740 1651 D
3859 1611 D
3978 1577 D
4096 1548 D
4215 1521 D
4334 1500 D
4453 1485 D
4571 1472 D
4690 1464 D
LT0
1602 1237 M
(k = 0.79) Rshow
1770 1237 T
1721 3423 T
1839 3130 T
1958 2904 T
2077 2729 T
2196 2593 T
2315 2487 T
2433 2407 T
2552 2350 T
2671 2311 T
2790 2284 T
2909 2267 T
3027 2257 T
3146 2253 T
3265 2255 T
3384 2259 T
3502 2263 T
3621 2268 T
3740 2272 T
3859 2275 T
3978 2279 T
4096 2284 T
4215 2289 T
4334 2292 T
4453 2294 T
4571 2298 T
4690 2301 T
LT0
1602 1097 M
(k = 0.76) Rshow
1770 1097 B
1483 3332 B
1602 2943 B
1721 2694 B
1839 2538 B
1958 2445 B
2077 2398 B
2196 2379 B
2315 2380 B
2433 2394 B
2552 2418 B
2671 2444 B
2790 2473 B
2909 2502 B
3027 2534 B
3146 2564 B
3265 2591 B
3384 2618 B
3502 2643 B
3621 2664 B
3740 2684 B
3859 2702 B
3978 2719 B
4096 2734 B
4215 2749 B
4334 2762 B
4453 2772 B
4571 2780 B
4690 2783 B
LT0
1602 957 M
(k = 0.82) Rshow
1770 957 C
2315 3393 C
2433 3131 C
2552 2886 C
2671 2657 C
2790 2442 C
2909 2240 C
3027 2055 C
3146 1881 C
3265 1721 C
3384 1574 C
3502 1442 C
3621 1320 C
3740 1211 C
3859 1115 C
3978 1028 C
4096 951 C
4215 886 C
4334 832 C
4453 788 C
4571 756 C
4690 736 C
LT2
1602 817 M
() Rshow
1686 817 M
%%1938 817 L
1972 3681 M
2077 3424 L
2196 3172 L
2315 2952 L
2433 2759 L
2552 2588 L
2671 2437 L
2790 2303 L
2909 2184 L
3027 2078 L
3146 1984 L
3265 1901 L
3384 1827 L
3502 1762 L
3621 1704 L
3740 1654 L
3859 1611 L
3978 1574 L
4096 1542 L
4215 1516 L
4334 1494 L
4453 1478 L
4571 1466 L
4690 1458 L
LT2
1602 677 M
() Rshow
1686 677 M
%%1938 677 L
1426 3681 M
1483 3346 L
1602 2926 L
1721 2670 L
1839 2518 L
1958 2433 L
2077 2392 L
2196 2380 L
2315 2386 L
2433 2403 L
2552 2428 L
2671 2456 L
2790 2487 L
2909 2517 L
3027 2546 L
3146 2575 L
3265 2601 L
3384 2626 L
3502 2648 L
3621 2669 L
3740 2687 L
3859 2703 L
3978 2717 L
4096 2729 L
4215 2740 L
4334 2748 L
4453 2755 L
4571 2759 L
4690 2762 L
LT2
1602 537 M
() Rshow
1686 537 M
%%1938 537 L
1649 3681 M
1721 3434 L
1839 3130 L
1958 2900 L
2077 2725 L
2196 2593 L
2315 2492 L
2433 2417 L
2552 2361 L
2671 2320 L
2790 2291 L
2909 2271 L
3027 2259 L
3146 2253 L
3265 2250 L
3384 2251 L
3502 2254 L
3621 2259 L
3740 2264 L
3859 2270 L
3978 2277 L
4096 2283 L
4215 2288 L
4334 2293 L
4453 2297 L
4571 2300 L
4690 2302 L
stroke
grestore
end
showpage
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 250 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
4809 491 L
LTb
1008 491 M
945 491 L
924 491 M
(0) Rshow
1008 1269 M
945 1269 L
924 1269 M
(0.1) Rshow
1008 2047 M
945 2047 L
924 2047 M
(0.2) Rshow
1008 2825 M
945 2825 L
924 2825 M
(0.3) Rshow
1008 3603 M
945 3603 L
924 3603 M
(0.4) Rshow
1354 491 M
1354 428 L
1354 351 M
(2) Cshow
2045 491 M
2045 428 L
2045 351 M
(4) Cshow
2736 491 M
2736 428 L
2736 351 M
(6) Cshow
3427 491 M
3427 428 L
3427 351 M
(8) Cshow
4118 491 M
4118 428 L
4118 351 M
(10) Cshow
4809 491 M
4809 428 L
4809 351 M
(12) Cshow
LTb
1008 491 M
4809 491 L
4809 3681 L
1008 3681 L
1008 491 L
2908 211 M
/Symbol findfont 140 scalefont setfont
(x) Cshow
/Courier findfont 140 scalefont setfont
2908 3821 M
(Figure 4) Cshow
662 2436 M
(G) Rshow
712 2336 M
(|) Rshow
762 2336 M
(|) Rshow
LT0
LT0
3772 3214 M
/Symbol findfont 140 scalefont setfont
(k = 0.81) Rshow
3940 3214 D
1354 2085 D
1699 1739 D
2045 1461 D
2390 1232 D
2736 1040 D
3081 875 D
3427 733 D
3772 610 D
LT0
3772 3074 M
(k = 0.79) Rshow
3940 3074 T
1354 1681 T
1699 1287 T
2045 996 T
2390 777 T
2736 611 T
LT0
3772 2934 M
(k = 0.76) Rshow
3940 2934 B
1354 1236 B
1699 833 B
2045 571 B
LT2
3772 2794 M
/Courier findfont 140 scalefont setfont
() Rshow
3856 2794 M
%%4108 2794 L
1008 3126 M
1008 3126 L
1354 2347 L
1699 1880 L
2045 1540 L
2390 1276 L
2736 1064 L
3081 888 L
3427 739 L
3772 612 L
4118 501 L
4154 491 L
LT2
3772 2654 M
() Rshow
3856 2654 M
%%4108 2654 L
1008 2420 M
1008 2420 L
1354 1393 L
1699 880 L
2045 577 L
2207 491 L
LT2
3772 2514 M
() Rshow
3856 2514 M
%%4108 2514 L
1008 2817 M
1008 2817 L
1354 1900 L
1699 1386 L
2045 1041 L
2390 795 L
2736 616 L
3059 491 L
stroke
grestore
end
showpage
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 482 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 250 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
4089 491 M
4026 491 L
924 491 M
(1) Rshow
1008 890 M
1071 890 L
4089 890 M
4026 890 L
924 890 M
(1.5) Rshow
1008 1289 M
1071 1289 L
4089 1289 M
4026 1289 L
924 1289 M
(2) Rshow
1008 1687 M
1071 1687 L
4089 1687 M
4026 1687 L
924 1687 M
(2.5) Rshow
1008 2086 M
1071 2086 L
4089 2086 M
4026 2086 L
924 2086 M
(3) Rshow
1008 2485 M
1071 2485 L
4089 2485 M
4026 2485 L
924 2485 M
(3.5) Rshow
1008 2884 M
1071 2884 L
4089 2884 M
4026 2884 L
924 2884 M
(4) Rshow
1008 3282 M
1071 3282 L
4089 3282 M
4026 3282 L
924 3282 M
(4.5) Rshow
1008 3681 M
1071 3681 L
4089 3681 M
4026 3681 L
924 3681 M
(5) Rshow
1233 491 M
1233 554 L
1233 3681 M
1233 3618 L
1233 351 M
(0.65) Cshow
1985 491 M
1985 554 L
1985 3681 M
1985 3618 L
1985 351 M
(0.75) Cshow
2736 491 M
2736 554 L
2736 3681 M
2736 3618 L
2736 351 M
(0.85) Cshow
3488 491 M
3488 554 L
3488 3681 M
3488 3618 L
3488 351 M
(0.95) Cshow
LTb
1008 491 M
4089 491 L
4089 3681 L
1008 3681 L
1008 491 L
2548 211 M
/Symbol findfont 140 scalefont setfont
(k) Cshow
/Courier findfont 140 scalefont setfont
2548 3821 M
(Figure 5 ) Cshow
482 2285 M
(C) Lshow
482 2285 M
(C) Lshow
482 2285 M
(C) Lshow
LT0
LT0
3638 3043 M
(16x16) Rshow
3806 3043 B
1233 604 B
1609 787 B
1759 880 B
1910 958 B
2060 1078 B
2210 1127 B
2361 1171 B
2511 1293 B
2661 1224 B
2812 1330 B
2962 1292 B
3112 1346 B
3262 1341 B
3413 1307 B
3488 1326 B
3563 1295 B
3864 1234 B
3722 3043 M
3974 3043 L
3722 3074 M
3722 3012 L
3974 3074 M
3974 3012 L
1233 596 M
1233 611 L
1202 596 M
1264 596 L
1202 611 M
1264 611 L
1609 770 M
1609 804 L
1578 770 M
1640 770 L
1578 804 M
1640 804 L
1759 863 M
1759 896 L
1728 863 M
1790 863 L
1728 896 M
1790 896 L
1910 943 M
1910 974 L
1879 943 M
1941 943 L
1879 974 M
1941 974 L
2060 1056 M
2060 1100 L
2029 1056 M
2091 1056 L
2029 1100 M
2091 1100 L
2210 1102 M
2210 1152 L
2179 1102 M
2241 1102 L
2179 1152 M
2241 1152 L
2361 1151 M
2361 1191 L
2330 1151 M
2392 1151 L
2330 1191 M
2392 1191 L
2511 1271 M
2511 1315 L
2480 1271 M
2542 1271 L
2480 1315 M
2542 1315 L
2661 1208 M
2661 1240 L
2630 1208 M
2692 1208 L
2630 1240 M
2692 1240 L
2812 1305 M
2812 1354 L
2781 1305 M
2843 1305 L
2781 1354 M
2843 1354 L
2962 1252 M
2962 1332 L
2931 1252 M
2993 1252 L
2931 1332 M
2993 1332 L
3112 1325 M
3112 1367 L
3081 1325 M
3143 1325 L
3081 1367 M
3143 1367 L
3262 1310 M
3262 1371 L
3231 1310 M
3293 1310 L
3231 1371 M
3293 1371 L
3413 1284 M
3413 1330 L
3382 1284 M
3444 1284 L
3382 1330 M
3444 1330 L
3488 1308 M
3488 1345 L
3457 1308 M
3519 1308 L
3457 1345 M
3519 1345 L
3563 1263 M
3563 1326 L
3532 1263 M
3594 1263 L
3532 1326 M
3594 1326 L
3864 1209 M
3864 1259 L
3833 1209 M
3895 1209 L
3833 1259 M
3895 1259 L
LT0
3638 2903 M
(16x32) Rshow
3806 2903 D
1233 695 D
1609 913 D
1759 1021 D
1910 1185 D
2060 1305 D
2210 1394 D
2361 1532 D
2511 1669 D
2661 1683 D
2812 1651 D
2962 1614 D
3037 1584 D
3112 1482 D
3262 1445 D
3413 1336 D
3563 1273 D
3713 1108 D
3722 2903 M
3974 2903 L
3722 2934 M
3722 2872 L
3974 2934 M
3974 2872 L
1233 686 M
1233 704 L
1202 686 M
1264 686 L
1202 704 M
1264 704 L
1609 899 M
1609 926 L
1578 899 M
1640 899 L
1578 926 M
1640 926 L
1759 1004 M
1759 1038 L
1728 1004 M
1790 1004 L
1728 1038 M
1790 1038 L
1910 1166 M
1910 1204 L
1879 1166 M
1941 1166 L
1879 1204 M
1941 1204 L
2060 1283 M
2060 1327 L
2029 1283 M
2091 1283 L
2029 1327 M
2091 1327 L
2210 1359 M
2210 1430 L
2179 1359 M
2241 1359 L
2179 1430 M
2241 1430 L
2361 1500 M
2361 1565 L
2330 1500 M
2392 1500 L
2330 1565 M
2392 1565 L
2511 1640 M
2511 1698 L
2480 1640 M
2542 1640 L
2480 1698 M
2542 1698 L
2661 1661 M
2661 1705 L
2630 1661 M
2692 1661 L
2630 1705 M
2692 1705 L
2812 1625 M
2812 1678 L
2781 1625 M
2843 1625 L
2781 1678 M
2843 1678 L
2962 1568 M
2962 1660 L
2931 1568 M
2993 1568 L
2931 1660 M
2993 1660 L
3037 1552 M
3037 1616 L
3006 1552 M
3068 1552 L
3006 1616 M
3068 1616 L
3112 1447 M
3112 1518 L
3081 1447 M
3143 1447 L
3081 1518 M
3143 1518 L
3262 1416 M
3262 1474 L
3231 1416 M
3293 1416 L
3231 1474 M
3293 1474 L
3413 1314 M
3413 1358 L
3382 1314 M
3444 1314 L
3382 1358 M
3444 1358 L
3563 1253 M
3563 1292 L
3532 1253 M
3594 1253 L
3532 1292 M
3594 1292 L
3713 1034 M
3713 1182 L
3682 1034 M
3744 1034 L
3682 1182 M
3744 1182 L
LT0
3638 2763 M
(32x32) Rshow
3806 2763 A
1233 656 A
1609 951 A
1985 1346 A
2060 1428 A
2135 1541 A
2210 1638 A
2285 1736 A
2361 1866 A
2436 1987 A
3112 1691 A
3488 1327 A
3864 991 A
2511 2026 A
2586 2011 A
2661 2001 A
2736 1946 A
3722 2763 M
3974 2763 L
3722 2794 M
3722 2732 L
3974 2794 M
3974 2732 L
1233 642 M
1233 671 L
1202 642 M
1264 642 L
1202 671 M
1264 671 L
1609 936 M
1609 967 L
1578 936 M
1640 936 L
1578 967 M
1640 967 L
1985 1318 M
1985 1373 L
1954 1318 M
2016 1318 L
1954 1373 M
2016 1373 L
2060 1399 M
2060 1457 L
2029 1399 M
2091 1399 L
2029 1457 M
2091 1457 L
2135 1511 M
2135 1571 L
2104 1511 M
2166 1511 L
2104 1571 M
2166 1571 L
2210 1605 M
2210 1671 L
2179 1605 M
2241 1605 L
2179 1671 M
2241 1671 L
2285 1697 M
2285 1775 L
2254 1697 M
2316 1697 L
2254 1775 M
2316 1775 L
2361 1819 M
2361 1913 L
2330 1819 M
2392 1819 L
2330 1913 M
2392 1913 L
2436 1945 M
2436 2030 L
2405 1945 M
2467 1945 L
2405 2030 M
2467 2030 L
3112 1641 M
3112 1741 L
3081 1641 M
3143 1641 L
3081 1741 M
3143 1741 L
3488 1255 M
3488 1399 L
3457 1255 M
3519 1255 L
3457 1399 M
3519 1399 L
3864 956 M
3864 1026 L
3833 956 M
3895 956 L
3833 1026 M
3895 1026 L
2511 1989 M
2511 2062 L
2480 1989 M
2542 1989 L
2480 2062 M
2542 2062 L
2586 1976 M
2586 2046 L
2555 1976 M
2617 1976 L
2555 2046 M
2617 2046 L
2661 1969 M
2661 2033 L
2630 1969 M
2692 1969 L
2630 2033 M
2692 2033 L
2736 1912 M
2736 1979 L
2705 1912 M
2767 1912 L
2705 1979 M
2767 1979 L
LT0
3638 2623 M
(32x64) Rshow
3806 2623 C
2361 2383 C
2436 2411 C
2511 2471 C
2586 2478 C
3722 2623 M
3974 2623 L
3722 2654 M
3722 2592 L
3974 2654 M
3974 2592 L
2361 2289 M
2361 2478 L
2330 2289 M
2392 2289 L
2330 2478 M
2392 2478 L
2436 2368 M
2436 2455 L
2405 2368 M
2467 2368 L
2405 2455 M
2467 2455 L
2511 2403 M
2511 2539 L
2480 2403 M
2542 2403 L
2480 2539 M
2542 2539 L
2586 2417 M
2586 2538 L
2555 2417 M
2617 2417 L
2555 2538 M
2617 2538 L
LT0
3638 2483 M
(64x64) Rshow
3806 2483 T
1233 708 T
1609 990 T
1835 1263 T
1910 1379 T
1985 1515 T
2060 1702 T
2135 1878 T
2210 2077 T
2248 2309 T
2285 2405 T
2323 2647 T
2361 2800 T
2436 2976 T
2511 3083 T
2586 2860 T
2736 1761 T
3722 2483 M
3974 2483 L
3722 2514 M
3722 2452 L
3974 2514 M
3974 2452 L
1233 688 M
1233 728 L
1202 688 M
1264 688 L
1202 728 M
1264 728 L
1609 962 M
1609 1018 L
1578 962 M
1640 962 L
1578 1018 M
1640 1018 L
1835 1219 M
1835 1307 L
1804 1219 M
1866 1219 L
1804 1307 M
1866 1307 L
1910 1352 M
1910 1405 L
1879 1352 M
1941 1352 L
1879 1405 M
1941 1405 L
1985 1489 M
1985 1541 L
1954 1489 M
2016 1489 L
1954 1541 M
2016 1541 L
2060 1667 M
2060 1738 L
2029 1667 M
2091 1667 L
2029 1738 M
2091 1738 L
2135 1845 M
2135 1911 L
2104 1845 M
2166 1845 L
2104 1911 M
2166 1911 L
2210 2061 M
2210 2093 L
2179 2061 M
2241 2061 L
2179 2093 M
2241 2093 L
2248 2266 M
2248 2351 L
2217 2266 M
2279 2266 L
2217 2351 M
2279 2351 L
2285 2364 M
2285 2446 L
2254 2364 M
2316 2364 L
2254 2446 M
2316 2446 L
2323 2592 M
2323 2703 L
2292 2592 M
2354 2592 L
2292 2703 M
2354 2703 L
2361 2734 M
2361 2866 L
2330 2734 M
2392 2734 L
2330 2866 M
2392 2866 L
2436 2899 M
2436 3053 L
2405 2899 M
2467 2899 L
2405 3053 M
2467 3053 L
2511 3052 M
2511 3114 L
2480 3052 M
2542 3052 L
2480 3114 M
2542 3114 L
2586 2739 M
2586 2982 L
2555 2739 M
2617 2739 L
2555 2982 M
2617 2982 L
2736 1735 M
2736 1786 L
2705 1735 M
2767 1735 L
2705 1786 M
2767 1786 L
LT5
3638 2343 M
(Fit) Rshow
3722 2343 M
3974 2343 L
1008 570 M
1008 570 L
1039 587 L
1070 604 L
1101 622 L
1132 641 L
1164 659 L
1195 679 L
1226 699 L
1257 719 L
1288 740 L
1319 762 L
1350 785 L
1381 808 L
1413 832 L
1444 857 L
1475 883 L
1506 909 L
1537 937 L
1568 966 L
1599 995 L
1630 1027 L
1662 1059 L
1693 1093 L
1724 1128 L
1755 1166 L
1786 1205 L
1817 1246 L
1848 1289 L
1879 1335 L
1911 1383 L
1942 1435 L
1973 1490 L
2004 1549 L
2035 1613 L
2066 1681 L
2097 1756 L
2128 1837 L
2159 1927 L
2191 2026 L
2222 2137 L
2253 2264 L
2284 2410 L
2315 2580 L
2346 2786 L
2377 3042 L
2408 3376 L
2428 3681 L
stroke
grestore
end
showpage
